A Hybrid Environment for Syntax-Semantic Tagging

The thesis describes the application of the relaxation labelling algorithm to NLP disambiguation. Language is modelled through context constraint inspired on Constraint Grammars. The constraints enable the use of a real value statind "compatibility". The technique is applied to POS tagging, Shallow Parsing and Word Sense Disambigation. Experiments and results are reported. The proposed approach enables the use of multi-feature constraint models, the simultaneous resolution of several NL disambiguation tasks, and the collaboration of linguistic and statistical models.

==> eval-99.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{94}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{94.5}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{95}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{95.5}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{96}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{96.5}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{97}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{97.5}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{98}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{98.5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){5}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){10}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){15}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){20}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){25}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){30}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(0,495){\makebox(0,0){Reported}}
\put(0,450){\makebox(0,0){accuracy}}
\put(828,0){\makebox(0,0){Ambiguity ratio (tags/word)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(301,809){\usebox{\plotpoint}}
\multiput(301.58,789.57)(0.496,-5.821){37}{\rule{0.119pt}{4.680pt}}
\multiput(300.17,799.29)(20.000,-219.286){2}{\rule{0.400pt}{2.340pt}}
\multiput(321.58,570.57)(0.496,-2.752){39}{\rule{0.119pt}{2.271pt}}
\multiput(320.17,575.29)(21.000,-109.286){2}{\rule{0.400pt}{1.136pt}}
\multiput(342.58,459.86)(0.496,-1.746){37}{\rule{0.119pt}{1.480pt}}
\multiput(341.17,462.93)(20.000,-65.928){2}{\rule{0.400pt}{0.740pt}}
\multiput(362.58,392.77)(0.496,-1.160){37}{\rule{0.119pt}{1.020pt}}
\multiput(361.17,394.88)(20.000,-43.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(382.58,347.85)(0.496,-0.829){37}{\rule{0.119pt}{0.760pt}}
\multiput(381.17,349.42)(20.000,-31.423){2}{\rule{0.400pt}{0.380pt}}
\multiput(402.58,315.61)(0.496,-0.595){39}{\rule{0.119pt}{0.576pt}}
\multiput(401.17,316.80)(21.000,-23.804){2}{\rule{0.400pt}{0.288pt}}
\multiput(423.00,291.92)(0.588,-0.498){65}{\rule{0.571pt}{0.120pt}}
\multiput(423.00,292.17)(38.816,-34.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(463.00,257.92)(0.858,-0.496){45}{\rule{0.783pt}{0.120pt}}
\multiput(463.00,258.17)(39.374,-24.000){2}{\rule{0.392pt}{0.400pt}}
\multiput(504.00,233.92)(1.352,-0.494){27}{\rule{1.167pt}{0.119pt}}
\multiput(504.00,234.17)(37.579,-15.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(544.00,218.92)(1.746,-0.492){21}{\rule{1.467pt}{0.119pt}}
\multiput(544.00,219.17)(37.956,-12.000){2}{\rule{0.733pt}{0.400pt}}
\multiput(585.00,206.92)(2.059,-0.491){17}{\rule{1.700pt}{0.118pt}}
\multiput(585.00,207.17)(36.472,-10.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(625.00,196.92)(3.802,-0.497){51}{\rule{3.107pt}{0.120pt}}
\multiput(625.00,197.17)(196.550,-27.000){2}{\rule{1.554pt}{0.400pt}}
\multiput(828.00,169.92)(7.438,-0.494){25}{\rule{5.900pt}{0.119pt}}
\multiput(828.00,170.17)(190.754,-14.000){2}{\rule{2.950pt}{0.400pt}}
\multiput(1031.00,155.93)(15.367,-0.485){11}{\rule{11.643pt}{0.117pt}}
\multiput(1031.00,156.17)(177.835,-7.000){2}{\rule{5.821pt}{0.400pt}}
\multiput(1233.00,148.93)(22.529,-0.477){7}{\rule{16.340pt}{0.115pt}}
\multiput(1233.00,149.17)(169.086,-5.000){2}{\rule{8.170pt}{0.400pt}}
\put(301,809){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(321,580){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,466){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(362,397){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(382,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(402,318){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(423,293){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,259){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(504,235){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,220){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(585,208){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,198){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,171){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1031,157){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1233,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}

